FAUST$^2$: Formal Abstractions of Uncountable-STate STochastic processes

FAUST$^2$ is a software tool that generates formal abstractions of (possibly non-deterministic) discrete-time Markov processes (dtMP) defined over uncountable (continuous) state spaces. A dtMP model is specified in MATLAB and abstracted as a finite-state Markov chain or Markov decision processes. The abstraction procedure runs in MATLAB and employs parallel computations and fast manipulations based on vector calculus. The abstract model is formally put in relationship with the concrete dtMP via a user-defined maximum threshold on the approximation error introduced by the abstraction procedure. FAUST$^2$ allows exporting the abstract model to well-known probabilistic model checkers, such as PRISM or MRMC. Alternatively, it can handle internally the computation of PCTL properties (e.g. safety or reach-avoid) over the abstract model, and refine the outcomes over the concrete dtMP via a quantified error that depends on the abstraction procedure and the given formula. The toolbox is available at http://sourceforge.net/projects/faust2/

==> guiwithnumbers.tikz <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{gui.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
 %      	\draw[help lines,thick,xstep=.1,ystep=.1] (0,0) grid (1,1);
%	\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%	\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
%	\draw[help lines,xstep=.01,ystep=.01] (0,0) grid (1,1);
%	\foreach \x in {0,1,...,99} { \node [anchor=north] at (\x/100,0) {0.\x}; }
%	\foreach \y in {0,1,...,99} { \node [anchor=east] at (0,\y/100) {0.\y}; }

% problem selection
\draw[red,thick,rounded corners] (0.041,0.725) rectangle (0.219,0.88);
\node[red,thick,shape=circle,draw,inner sep=1pt] (test) at (0.02,0.8){1};

% run the program button
\draw[red,thick,rounded corners] (0.245,0.725) rectangle (0.465,0.845);
\node[red,thick,shape=circle,draw,inner sep=1pt] (test) at (0.485,0.78){6};

% kernel distribution
\draw[red,thick,rounded corners] (0.041,0.53) rectangle (0.219,0.68);
\node[red,thick,shape=circle,draw,inner sep=1pt] (test) at (0.02,0.62){2};

% Name of the kernel function
\draw[red,thick,rounded corners] (0.245,0.525) rectangle (0.465,0.68);
\node[red,thick,shape=circle,draw,inner sep=1pt] (test) at (0.485,0.6){7};

% controlled system tickbox
\draw[red,thick,rounded corners] (0.041,0.49) rectangle (0.21,0.53);
\node[red,thick,shape=circle,draw,inner sep=1pt] (test) at (0.02,0.51){3};

% gridding procedure and bounds
\draw[red,thick,rounded corners] (0.041,0.32) rectangle (0.424,0.48);
\node[red,thick,shape=circle,draw,inner sep=1pt] (test) at (0.02,0.4){4};

% input boxes
\draw[red,thick,rounded corners] (0.041,0.08) rectangle (0.155,0.28);
\node[red,thick,shape=circle,draw,inner sep=1pt] (test) at (0.02,0.2){5};

% input sets
\draw[red,thick,rounded corners] (0.165,0.12) rectangle (0.505,0.28);
\node[red,thick,shape=circle,draw,inner sep=1pt] (test) at (0.49,0.075){8};


%% ouput side

% The resulting error
\draw[red,thick,rounded corners] (0.575,0.785) rectangle (0.705,0.88);
\node[red,thick,shape=circle,draw,inner sep=1pt] (test) at (0.553,0.83){9};

% Labeled sets
\draw[red,thick,rounded corners] (0.575,0.50) rectangle (0.71,0.74);
\node[red,thick,shape=circle,draw,inner sep=0.5pt] (test) at (0.553,0.62){10};

% Export to prism button
\draw[red,thick,rounded corners] (0.575,0.375) rectangle (0.71,0.495);
\node[red,thick,shape=circle,draw,inner sep=0.5pt] (test) at (0.553,0.41){11};

% Plot the grid buttons
\draw[red,thick,rounded corners] (0.72,0.425) rectangle (0.96,0.9);
\node[red,thick,shape=circle,draw,inner sep=0.5pt] (test) at (0.982,0.7){13};

% Save the results button
\draw[red,thick,rounded corners] (0.575,0.185) rectangle (0.71,0.305);
\node[red,thick,shape=circle,draw,inner sep=0.5pt] (test) at (0.553,0.24){12};

% Properties of x_0
\draw[red,thick,rounded corners] (0.735,0.12) rectangle (0.97,0.34);
\node[red,thick,shape=circle,draw,inner sep=0.5pt] (test) at (0.975,0.07){14};

\end{scope}
\end{tikzpicture}

==> states_3d.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3.79861111111111in,
height=3.79861111111111in,
colormap/bluered,
point meta min=9.2537236965043,
point meta max=26.5914606266758,
view={185}{15},
scale only axis,
xmin=19.5,
xmax=20.5,
xlabel={$s_1$},
ymin=19.5,
ymax=20.5,
ylabel={$s_2$},
zmin=4.5,
zmax=5.5,
zlabel={$s_3$},
%title={$\text{Safety probability for x(0)=x}_\text{0}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colorbar,
colorbar style={title={Prob. [\%]}},
point meta min=9.2537236965043,
point meta max=26.5914606266758
]
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.5 19.5 4.5 10.2305 \\
19.75 19.5 4.5 10.2305 \\
19.75 19.5 5 10.2305 \\
19.5 19.5 5 10.2305 \\
19.5 19.75 5 10.2305 \\
19.75 19.75 5 10.2305 \\
19.75 19.5 5 10.2305 \\
19.75 19.75 5 10.2305 \\
19.75 19.75 4.5 10.2305 \\
19.75 19.5 4.5 10.2305 \\
19.75 19.75 4.5 10.2305 \\
19.5 19.75 4.5 10.2305 \\
19.5 19.5 4.5 10.2305 \\
19.5 19.75 4.5 10.2305 \\
19.5 19.75 5 10.2305 \\
19.5 19.5 5 10.2305 \\
19.5 19.5 4.5 10.2305 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.5 19.75 4.5 14.9573 \\
19.75 19.75 4.5 14.9573 \\
19.75 19.75 5 14.9573 \\
19.5 19.75 5 14.9573 \\
19.5 20 5 14.9573 \\
19.75 20 5 14.9573 \\
19.75 19.75 5 14.9573 \\
19.75 20 5 14.9573 \\
19.75 20 4.5 14.9573 \\
19.75 19.75 4.5 14.9573 \\
19.75 20 4.5 14.9573 \\
19.5 20 4.5 14.9573 \\
19.5 19.75 4.5 14.9573 \\
19.5 20 4.5 14.9573 \\
19.5 20 5 14.9573 \\
19.5 19.75 5 14.9573 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 19.5 4.5 14.9633 \\
20 19.5 4.5 14.9633 \\
20 19.5 5 14.9633 \\
19.75 19.5 5 14.9633 \\
19.75 19.75 5 14.9633 \\
20 19.75 5 14.9633 \\
20 19.5 5 14.9633 \\
20 19.75 5 14.9633 \\
20 19.75 4.5 14.9633 \\
20 19.5 4.5 14.9633 \\
20 19.75 4.5 14.9633 \\
19.75 19.75 4.5 14.9633 \\
19.75 19.5 4.5 14.9633 \\
19.75 19.75 4.5 14.9633 \\
19.75 19.75 5 14.9633 \\
19.75 19.5 5 14.9633 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 19.75 4.5 21.6732 \\
20 19.75 4.5 21.6732 \\
20 19.75 5 21.6732 \\
19.75 19.75 5 21.6732 \\
19.75 20 5 21.6732 \\
20 20 5 21.6732 \\
20 19.75 5 21.6732 \\
20 20 5 21.6732 \\
20 20 4.5 21.6732 \\
20 19.75 4.5 21.6732 \\
20 20 4.5 21.6732 \\
19.75 20 4.5 21.6732 \\
19.75 19.75 4.5 21.6732 \\
19.75 20 4.5 21.6732 \\
19.75 20 5 21.6732 \\
19.75 19.75 5 21.6732 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.5 19.5 5 9.25372 \\
19.75 19.5 5 9.25372 \\
19.75 19.5 5.5 9.25372 \\
19.5 19.5 5.5 9.25372 \\
19.5 19.75 5.5 9.25372 \\
19.75 19.75 5.5 9.25372 \\
19.75 19.5 5.5 9.25372 \\
19.75 19.75 5.5 9.25372 \\
19.75 19.75 5 9.25372 \\
19.75 19.5 5 9.25372 \\
19.75 19.75 5 9.25372 \\
19.5 19.75 5 9.25372 \\
19.5 19.5 5 9.25372 \\
19.5 19.75 5 9.25372 \\
19.5 19.75 5.5 9.25372 \\
19.5 19.5 5.5 9.25372 \\
19.5 19.5 5 9.25372 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.5 19.75 5 13.1184 \\
19.75 19.75 5 13.1184 \\
19.75 19.75 5.5 13.1184 \\
19.5 19.75 5.5 13.1184 \\
19.5 20 5.5 13.1184 \\
19.75 20 5.5 13.1184 \\
19.75 19.75 5.5 13.1184 \\
19.75 20 5.5 13.1184 \\
19.75 20 5 13.1184 \\
19.75 19.75 5 13.1184 \\
19.75 20 5 13.1184 \\
19.5 20 5 13.1184 \\
19.5 19.75 5 13.1184 \\
19.5 20 5 13.1184 \\
19.5 20 5.5 13.1184 \\
19.5 19.75 5.5 13.1184 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 19.5 5 13.196 \\
20 19.5 5 13.196 \\
20 19.5 5.5 13.196 \\
19.75 19.5 5.5 13.196 \\
19.75 19.75 5.5 13.196 \\
20 19.75 5.5 13.196 \\
20 19.5 5.5 13.196 \\
20 19.75 5.5 13.196 \\
20 19.75 5 13.196 \\
20 19.5 5 13.196 \\
20 19.75 5 13.196 \\
19.75 19.75 5 13.196 \\
19.75 19.5 5 13.196 \\
19.75 19.75 5 13.196 \\
19.75 19.75 5.5 13.196 \\
19.75 19.5 5.5 13.196 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 19.75 5 18.5534 \\
20 19.75 5 18.5534 \\
20 19.75 5.5 18.5534 \\
19.75 19.75 5.5 18.5534 \\
19.75 20 5.5 18.5534 \\
20 20 5.5 18.5534 \\
20 19.75 5.5 18.5534 \\
20 20 5.5 18.5534 \\
20 20 5 18.5534 \\
20 19.75 5 18.5534 \\
20 20 5 18.5534 \\
19.75 20 5 18.5534 \\
19.75 19.75 5 18.5534 \\
19.75 20 5 18.5534 \\
19.75 20 5.5 18.5534 \\
19.75 19.75 5.5 18.5534 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.5 20 4.5 17.2541 \\
19.75 20 4.5 17.2541 \\
19.75 20 5 17.2541 \\
19.5 20 5 17.2541 \\
19.5 20.25 5 17.2541 \\
19.75 20.25 5 17.2541 \\
19.75 20 5 17.2541 \\
19.75 20.25 5 17.2541 \\
19.75 20.25 4.5 17.2541 \\
19.75 20 4.5 17.2541 \\
19.75 20.25 4.5 17.2541 \\
19.5 20.25 4.5 17.2541 \\
19.5 20 4.5 17.2541 \\
19.5 20.25 4.5 17.2541 \\
19.5 20.25 5 17.2541 \\
19.5 20 5 17.2541 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.5 20.25 4.5 16.99 \\
19.75 20.25 4.5 16.99 \\
19.75 20.25 5 16.99 \\
19.5 20.25 5 16.99 \\
19.5 20.5 5 16.99 \\
19.75 20.5 5 16.99 \\
19.75 20.25 5 16.99 \\
19.75 20.5 5 16.99 \\
19.75 20.5 4.5 16.99 \\
19.75 20.25 4.5 16.99 \\
19.75 20.5 4.5 16.99 \\
19.5 20.5 4.5 16.99 \\
19.5 20.25 4.5 16.99 \\
19.5 20.5 4.5 16.99 \\
19.5 20.5 5 16.99 \\
19.5 20.25 5 16.99 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.5 20 5 13.5006 \\
19.75 20 5 13.5006 \\
19.75 20 5.5 13.5006 \\
19.5 20 5.5 13.5006 \\
19.5 20.25 5.5 13.5006 \\
19.75 20.25 5.5 13.5006 \\
19.75 20 5.5 13.5006 \\
19.75 20.25 5.5 13.5006 \\
19.75 20.25 5 13.5006 \\
19.75 20 5 13.5006 \\
19.75 20.25 5 13.5006 \\
19.5 20.25 5 13.5006 \\
19.5 20 5 13.5006 \\
19.5 20.25 5 13.5006 \\
19.5 20.25 5.5 13.5006 \\
19.5 20 5.5 13.5006 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.5 20.25 5 10.0671 \\
19.75 20.25 5 10.0671 \\
19.75 20.25 5.5 10.0671 \\
19.5 20.25 5.5 10.0671 \\
19.5 20.5 5.5 10.0671 \\
19.75 20.5 5.5 10.0671 \\
19.75 20.25 5.5 10.0671 \\
19.75 20.5 5.5 10.0671 \\
19.75 20.5 5 10.0671 \\
19.75 20.25 5 10.0671 \\
19.75 20.5 5 10.0671 \\
19.5 20.5 5 10.0671 \\
19.5 20.25 5 10.0671 \\
19.5 20.5 5 10.0671 \\
19.5 20.5 5.5 10.0671 \\
19.5 20.25 5.5 10.0671 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 20.25 5 13.9796 \\
20 20.25 5 13.9796 \\
20 20.25 5.5 13.9796 \\
19.75 20.25 5.5 13.9796 \\
19.75 20.5 5.5 13.9796 \\
20 20.5 5.5 13.9796 \\
20 20.25 5.5 13.9796 \\
20 20.5 5.5 13.9796 \\
20 20.5 5 13.9796 \\
20 20.25 5 13.9796 \\
20 20.5 5 13.9796 \\
19.75 20.5 5 13.9796 \\
19.75 20.25 5 13.9796 \\
19.75 20.5 5 13.9796 \\
19.75 20.5 5.5 13.9796 \\
19.75 20.25 5.5 13.9796 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 19.5 4.5 16.9503 \\
20.25 19.5 4.5 16.9503 \\
20.25 19.5 5 16.9503 \\
20 19.5 5 16.9503 \\
20 19.75 5 16.9503 \\
20.25 19.75 5 16.9503 \\
20.25 19.5 5 16.9503 \\
20.25 19.75 5 16.9503 \\
20.25 19.75 4.5 16.9503 \\
20.25 19.5 4.5 16.9503 \\
20.25 19.75 4.5 16.9503 \\
20 19.75 4.5 16.9503 \\
20 19.5 4.5 16.9503 \\
20 19.75 4.5 16.9503 \\
20 19.75 5 16.9503 \\
20 19.5 5 16.9503 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 19.5 4.5 17.6758 \\
20.5 19.5 4.5 17.6758 \\
20.5 19.5 5 17.6758 \\
20.25 19.5 5 17.6758 \\
20.25 19.75 5 17.6758 \\
20.5 19.75 5 17.6758 \\
20.5 19.5 5 17.6758 \\
20.5 19.75 5 17.6758 \\
20.5 19.75 4.5 17.6758 \\
20.5 19.5 4.5 17.6758 \\
20.5 19.75 4.5 17.6758 \\
20.25 19.75 4.5 17.6758 \\
20.25 19.5 4.5 17.6758 \\
20.25 19.75 4.5 17.6758 \\
20.25 19.75 5 17.6758 \\
20.25 19.5 5 17.6758 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 19.5 5 13.7511 \\
20.25 19.5 5 13.7511 \\
20.25 19.5 5.5 13.7511 \\
20 19.5 5.5 13.7511 \\
20 19.75 5.5 13.7511 \\
20.25 19.75 5.5 13.7511 \\
20.25 19.5 5.5 13.7511 \\
20.25 19.75 5.5 13.7511 \\
20.25 19.75 5 13.7511 \\
20.25 19.5 5 13.7511 \\
20.25 19.75 5 13.7511 \\
20 19.75 5 13.7511 \\
20 19.5 5 13.7511 \\
20 19.75 5 13.7511 \\
20 19.75 5.5 13.7511 \\
20 19.5 5.5 13.7511 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 19.5 5 11.21 \\
20.5 19.5 5 11.21 \\
20.5 19.5 5.5 11.21 \\
20.25 19.5 5.5 11.21 \\
20.25 19.75 5.5 11.21 \\
20.5 19.75 5.5 11.21 \\
20.5 19.5 5.5 11.21 \\
20.5 19.75 5.5 11.21 \\
20.5 19.75 5 11.21 \\
20.5 19.5 5 11.21 \\
20.5 19.75 5 11.21 \\
20.25 19.75 5 11.21 \\
20.25 19.5 5 11.21 \\
20.25 19.75 5 11.21 \\
20.25 19.75 5.5 11.21 \\
20.25 19.5 5.5 11.21 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 20.25 5 14.1753 \\
20.25 20.25 5 14.1753 \\
20.25 20.25 5.5 14.1753 \\
20 20.25 5.5 14.1753 \\
20 20.5 5.5 14.1753 \\
20.25 20.5 5.5 14.1753 \\
20.25 20.25 5.5 14.1753 \\
20.25 20.5 5.5 14.1753 \\
20.25 20.5 5 14.1753 \\
20.25 20.25 5 14.1753 \\
20.25 20.5 5 14.1753 \\
20 20.5 5 14.1753 \\
20 20.25 5 14.1753 \\
20 20.5 5 14.1753 \\
20 20.5 5.5 14.1753 \\
20 20.25 5.5 14.1753 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 20.25 5 11.2577 \\
20.5 20.25 5 11.2577 \\
20.5 20.25 5.5 11.2577 \\
20.25 20.25 5.5 11.2577 \\
20.25 20.5 5.5 11.2577 \\
20.5 20.5 5.5 11.2577 \\
20.5 20.25 5.5 11.2577 \\
20.5 20.5 5.5 11.2577 \\
20.5 20.5 5 11.2577 \\
20.5 20.25 5 11.2577 \\
20.5 20.5 5 11.2577 \\
20.25 20.5 5 11.2577 \\
20.25 20.25 5 11.2577 \\
20.25 20.5 5 11.2577 \\
20.25 20.5 5.5 11.2577 \\
20.25 20.25 5.5 11.2577 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 20 4.5 23.6366 \\
20 20 4.5 23.6366 \\
20 20 4.75 23.6366 \\
19.75 20 4.75 23.6366 \\
19.75 20.25 4.75 23.6366 \\
20 20.25 4.75 23.6366 \\
20 20 4.75 23.6366 \\
20 20.25 4.75 23.6366 \\
20 20.25 4.5 23.6366 \\
20 20 4.5 23.6366 \\
20 20.25 4.5 23.6366 \\
19.75 20.25 4.5 23.6366 \\
19.75 20 4.5 23.6366 \\
19.75 20.25 4.5 23.6366 \\
19.75 20.25 4.75 23.6366 \\
19.75 20 4.75 23.6366 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 20 4.75 24.9254 \\
20 20 4.75 24.9254 \\
20 20 5 24.9254 \\
19.75 20 5 24.9254 \\
19.75 20.25 5 24.9254 \\
20 20.25 5 24.9254 \\
20 20 5 24.9254 \\
20 20.25 5 24.9254 \\
20 20.25 4.75 24.9254 \\
20 20 4.75 24.9254 \\
20 20.25 4.75 24.9254 \\
19.75 20.25 4.75 24.9254 \\
19.75 20 4.75 24.9254 \\
19.75 20.25 4.75 24.9254 \\
19.75 20.25 5 24.9254 \\
19.75 20 5 24.9254 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 20.25 4.5 24.8972 \\
20 20.25 4.5 24.8972 \\
20 20.25 4.75 24.8972 \\
19.75 20.25 4.75 24.8972 \\
19.75 20.5 4.75 24.8972 \\
20 20.5 4.75 24.8972 \\
20 20.25 4.75 24.8972 \\
20 20.5 4.75 24.8972 \\
20 20.5 4.5 24.8972 \\
20 20.25 4.5 24.8972 \\
20 20.5 4.5 24.8972 \\
19.75 20.5 4.5 24.8972 \\
19.75 20.25 4.5 24.8972 \\
19.75 20.5 4.5 24.8972 \\
19.75 20.5 4.75 24.8972 \\
19.75 20.25 4.75 24.8972 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 20.25 4.75 22.4311 \\
20 20.25 4.75 22.4311 \\
20 20.25 5 22.4311 \\
19.75 20.25 5 22.4311 \\
19.75 20.5 5 22.4311 \\
20 20.5 5 22.4311 \\
20 20.25 5 22.4311 \\
20 20.5 5 22.4311 \\
20 20.5 4.75 22.4311 \\
20 20.25 4.75 22.4311 \\
20 20.5 4.75 22.4311 \\
19.75 20.5 4.75 22.4311 \\
19.75 20.25 4.75 22.4311 \\
19.75 20.5 4.75 22.4311 \\
19.75 20.5 5 22.4311 \\
19.75 20.25 5 22.4311 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 20 5 22.1143 \\
20 20 5 22.1143 \\
20 20 5.25 22.1143 \\
19.75 20 5.25 22.1143 \\
19.75 20.25 5.25 22.1143 \\
20 20.25 5.25 22.1143 \\
20 20 5.25 22.1143 \\
20 20.25 5.25 22.1143 \\
20 20.25 5 22.1143 \\
20 20 5 22.1143 \\
20 20.25 5 22.1143 \\
19.75 20.25 5 22.1143 \\
19.75 20 5 22.1143 \\
19.75 20.25 5 22.1143 \\
19.75 20.25 5.25 22.1143 \\
19.75 20 5.25 22.1143 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
19.75 20 5.25 14.974 \\
20 20 5.25 14.974 \\
20 20 5.5 14.974 \\
19.75 20 5.5 14.974 \\
19.75 20.25 5.5 14.974 \\
20 20.25 5.5 14.974 \\
20 20 5.5 14.974 \\
20 20.25 5.5 14.974 \\
20 20.25 5.25 14.974 \\
20 20 5.25 14.974 \\
20 20.25 5.25 14.974 \\
19.75 20.25 5.25 14.974 \\
19.75 20 5.25 14.974 \\
19.75 20.25 5.25 14.974 \\
19.75 20.25 5.5 14.974 \\
19.75 20 5.5 14.974 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 19.75 4.5 22.0667 \\
20.25 19.75 4.5 22.0667 \\
20.25 19.75 4.75 22.0667 \\
20 19.75 4.75 22.0667 \\
20 20 4.75 22.0667 \\
20.25 20 4.75 22.0667 \\
20.25 19.75 4.75 22.0667 \\
20.25 20 4.75 22.0667 \\
20.25 20 4.5 22.0667 \\
20.25 19.75 4.5 22.0667 \\
20.25 20 4.5 22.0667 \\
20 20 4.5 22.0667 \\
20 19.75 4.5 22.0667 \\
20 20 4.5 22.0667 \\
20 20 4.75 22.0667 \\
20 19.75 4.75 22.0667 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 19.75 4.75 25.143 \\
20.25 19.75 4.75 25.143 \\
20.25 19.75 5 25.143 \\
20 19.75 5 25.143 \\
20 20 5 25.143 \\
20.25 20 5 25.143 \\
20.25 19.75 5 25.143 \\
20.25 20 5 25.143 \\
20.25 20 4.75 25.143 \\
20.25 19.75 4.75 25.143 \\
20.25 20 4.75 25.143 \\
20 20 4.75 25.143 \\
20 19.75 4.75 25.143 \\
20 20 4.75 25.143 \\
20 20 5 25.143 \\
20 19.75 5 25.143 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 19.75 4.5 24.3707 \\
20.5 19.75 4.5 24.3707 \\
20.5 19.75 4.75 24.3707 \\
20.25 19.75 4.75 24.3707 \\
20.25 20 4.75 24.3707 \\
20.5 20 4.75 24.3707 \\
20.5 19.75 4.75 24.3707 \\
20.5 20 4.75 24.3707 \\
20.5 20 4.5 24.3707 \\
20.5 19.75 4.5 24.3707 \\
20.5 20 4.5 24.3707 \\
20.25 20 4.5 24.3707 \\
20.25 19.75 4.5 24.3707 \\
20.25 20 4.5 24.3707 \\
20.25 20 4.75 24.3707 \\
20.25 19.75 4.75 24.3707 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 19.75 4.75 24.4095 \\
20.5 19.75 4.75 24.4095 \\
20.5 19.75 5 24.4095 \\
20.25 19.75 5 24.4095 \\
20.25 20 5 24.4095 \\
20.5 20 5 24.4095 \\
20.5 19.75 5 24.4095 \\
20.5 20 5 24.4095 \\
20.5 20 4.75 24.4095 \\
20.5 19.75 4.75 24.4095 \\
20.5 20 4.75 24.4095 \\
20.25 20 4.75 24.4095 \\
20.25 19.75 4.75 24.4095 \\
20.25 20 4.75 24.4095 \\
20.25 20 5 24.4095 \\
20.25 19.75 5 24.4095 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 19.75 5 22.4132 \\
20.25 19.75 5 22.4132 \\
20.25 19.75 5.25 22.4132 \\
20 19.75 5.25 22.4132 \\
20 20 5.25 22.4132 \\
20.25 20 5.25 22.4132 \\
20.25 19.75 5.25 22.4132 \\
20.25 20 5.25 22.4132 \\
20.25 20 5 22.4132 \\
20.25 19.75 5 22.4132 \\
20.25 20 5 22.4132 \\
20 20 5 22.4132 \\
20 19.75 5 22.4132 \\
20 20 5 22.4132 \\
20 20 5.25 22.4132 \\
20 19.75 5.25 22.4132 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 19.75 5.25 15.1255 \\
20.25 19.75 5.25 15.1255 \\
20.25 19.75 5.5 15.1255 \\
20 19.75 5.5 15.1255 \\
20 20 5.5 15.1255 \\
20.25 20 5.5 15.1255 \\
20.25 19.75 5.5 15.1255 \\
20.25 20 5.5 15.1255 \\
20.25 20 5.25 15.1255 \\
20.25 19.75 5.25 15.1255 \\
20.25 20 5.25 15.1255 \\
20 20 5.25 15.1255 \\
20 19.75 5.25 15.1255 \\
20 20 5.25 15.1255 \\
20 20 5.5 15.1255 \\
20 19.75 5.5 15.1255 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 19.75 5 19.2269 \\
20.5 19.75 5 19.2269 \\
20.5 19.75 5.25 19.2269 \\
20.25 19.75 5.25 19.2269 \\
20.25 20 5.25 19.2269 \\
20.5 20 5.25 19.2269 \\
20.5 19.75 5.25 19.2269 \\
20.5 20 5.25 19.2269 \\
20.5 20 5 19.2269 \\
20.5 19.75 5 19.2269 \\
20.5 20 5 19.2269 \\
20.25 20 5 19.2269 \\
20.25 19.75 5 19.2269 \\
20.25 20 5 19.2269 \\
20.25 20 5.25 19.2269 \\
20.25 19.75 5.25 19.2269 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 19.75 5.25 11.5628 \\
20.5 19.75 5.25 11.5628 \\
20.5 19.75 5.5 11.5628 \\
20.25 19.75 5.5 11.5628 \\
20.25 20 5.5 11.5628 \\
20.5 20 5.5 11.5628 \\
20.5 19.75 5.5 11.5628 \\
20.5 20 5.5 11.5628 \\
20.5 20 5.25 11.5628 \\
20.5 19.75 5.25 11.5628 \\
20.5 20 5.25 11.5628 \\
20.25 20 5.25 11.5628 \\
20.25 19.75 5.25 11.5628 \\
20.25 20 5.25 11.5628 \\
20.25 20 5.5 11.5628 \\
20.25 19.75 5.5 11.5628 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 20 4.5 25.9497 \\
20.25 20 4.5 25.9497 \\
20.25 20 4.75 25.9497 \\
20 20 4.75 25.9497 \\
20 20.25 4.75 25.9497 \\
20.25 20.25 4.75 25.9497 \\
20.25 20 4.75 25.9497 \\
20.25 20.25 4.75 25.9497 \\
20.25 20.25 4.5 25.9497 \\
20.25 20 4.5 25.9497 \\
20.25 20.25 4.5 25.9497 \\
20 20.25 4.5 25.9497 \\
20 20 4.5 25.9497 \\
20 20.25 4.5 25.9497 \\
20 20.25 4.75 25.9497 \\
20 20 4.75 25.9497 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 20 4.75 26.3839 \\
20.25 20 4.75 26.3839 \\
20.25 20 5 26.3839 \\
20 20 5 26.3839 \\
20 20.25 5 26.3839 \\
20.25 20.25 5 26.3839 \\
20.25 20 5 26.3839 \\
20.25 20.25 5 26.3839 \\
20.25 20.25 4.75 26.3839 \\
20.25 20 4.75 26.3839 \\
20.25 20.25 4.75 26.3839 \\
20 20.25 4.75 26.3839 \\
20 20 4.75 26.3839 \\
20 20.25 4.75 26.3839 \\
20 20.25 5 26.3839 \\
20 20 5 26.3839 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 20.25 4.5 26.3602 \\
20.25 20.25 4.5 26.3602 \\
20.25 20.25 4.75 26.3602 \\
20 20.25 4.75 26.3602 \\
20 20.5 4.75 26.3602 \\
20.25 20.5 4.75 26.3602 \\
20.25 20.25 4.75 26.3602 \\
20.25 20.5 4.75 26.3602 \\
20.25 20.5 4.5 26.3602 \\
20.25 20.25 4.5 26.3602 \\
20.25 20.5 4.5 26.3602 \\
20 20.5 4.5 26.3602 \\
20 20.25 4.5 26.3602 \\
20 20.5 4.5 26.3602 \\
20 20.5 4.75 26.3602 \\
20 20.25 4.75 26.3602 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 20.25 4.75 23.2273 \\
20.25 20.25 4.75 23.2273 \\
20.25 20.25 5 23.2273 \\
20 20.25 5 23.2273 \\
20 20.5 5 23.2273 \\
20.25 20.5 5 23.2273 \\
20.25 20.25 5 23.2273 \\
20.25 20.5 5 23.2273 \\
20.25 20.5 4.75 23.2273 \\
20.25 20.25 4.75 23.2273 \\
20.25 20.5 4.75 23.2273 \\
20 20.5 4.75 23.2273 \\
20 20.25 4.75 23.2273 \\
20 20.5 4.75 23.2273 \\
20 20.5 5 23.2273 \\
20 20.25 5 23.2273 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 20 4.5 26.5915 \\
20.5 20 4.5 26.5915 \\
20.5 20 4.75 26.5915 \\
20.25 20 4.75 26.5915 \\
20.25 20.25 4.75 26.5915 \\
20.5 20.25 4.75 26.5915 \\
20.5 20 4.75 26.5915 \\
20.5 20.25 4.75 26.5915 \\
20.5 20.25 4.5 26.5915 \\
20.5 20 4.5 26.5915 \\
20.5 20.25 4.5 26.5915 \\
20.25 20.25 4.5 26.5915 \\
20.25 20 4.5 26.5915 \\
20.25 20.25 4.5 26.5915 \\
20.25 20.25 4.75 26.5915 \\
20.25 20 4.75 26.5915 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 20 4.75 25.1175 \\
20.5 20 4.75 25.1175 \\
20.5 20 5 25.1175 \\
20.25 20 5 25.1175 \\
20.25 20.25 5 25.1175 \\
20.5 20.25 5 25.1175 \\
20.5 20 5 25.1175 \\
20.5 20.25 5 25.1175 \\
20.5 20.25 4.75 25.1175 \\
20.5 20 4.75 25.1175 \\
20.5 20.25 4.75 25.1175 \\
20.25 20.25 4.75 25.1175 \\
20.25 20 4.75 25.1175 \\
20.25 20.25 4.75 25.1175 \\
20.25 20.25 5 25.1175 \\
20.25 20 5 25.1175 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 20.25 4.5 25.0866 \\
20.5 20.25 4.5 25.0866 \\
20.5 20.25 4.75 25.0866 \\
20.25 20.25 4.75 25.0866 \\
20.25 20.5 4.75 25.0866 \\
20.5 20.5 4.75 25.0866 \\
20.5 20.25 4.75 25.0866 \\
20.5 20.5 4.75 25.0866 \\
20.5 20.5 4.5 25.0866 \\
20.5 20.25 4.5 25.0866 \\
20.5 20.5 4.5 25.0866 \\
20.25 20.5 4.5 25.0866 \\
20.25 20.25 4.5 25.0866 \\
20.25 20.5 4.5 25.0866 \\
20.25 20.5 4.75 25.0866 \\
20.25 20.25 4.75 25.0866 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 20.25 4.75 20.3791 \\
20.5 20.25 4.75 20.3791 \\
20.5 20.25 5 20.3791 \\
20.25 20.25 5 20.3791 \\
20.25 20.5 5 20.3791 \\
20.5 20.5 5 20.3791 \\
20.5 20.25 5 20.3791 \\
20.5 20.5 5 20.3791 \\
20.5 20.5 4.75 20.3791 \\
20.5 20.25 4.75 20.3791 \\
20.5 20.5 4.75 20.3791 \\
20.25 20.5 4.75 20.3791 \\
20.25 20.25 4.75 20.3791 \\
20.25 20.5 4.75 20.3791 \\
20.25 20.5 5 20.3791 \\
20.25 20.25 5 20.3791 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 20 5 22.8865 \\
20.25 20 5 22.8865 \\
20.25 20 5.25 22.8865 \\
20 20 5.25 22.8865 \\
20 20.25 5.25 22.8865 \\
20.25 20.25 5.25 22.8865 \\
20.25 20 5.25 22.8865 \\
20.25 20.25 5.25 22.8865 \\
20.25 20.25 5 22.8865 \\
20.25 20 5 22.8865 \\
20.25 20.25 5 22.8865 \\
20 20.25 5 22.8865 \\
20 20 5 22.8865 \\
20 20.25 5 22.8865 \\
20 20.25 5.25 22.8865 \\
20 20 5.25 22.8865 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20 20 5.25 15.1912 \\
20.25 20 5.25 15.1912 \\
20.25 20 5.5 15.1912 \\
20 20 5.5 15.1912 \\
20 20.25 5.5 15.1912 \\
20.25 20.25 5.5 15.1912 \\
20.25 20 5.5 15.1912 \\
20.25 20.25 5.5 15.1912 \\
20.25 20.25 5.25 15.1912 \\
20.25 20 5.25 15.1912 \\
20.25 20.25 5.25 15.1912 \\
20 20.25 5.25 15.1912 \\
20 20 5.25 15.1912 \\
20 20.25 5.25 15.1912 \\
20 20.25 5.5 15.1912 \\
20 20 5.5 15.1912 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 20 5 19.4221 \\
20.5 20 5 19.4221 \\
20.5 20 5.25 19.4221 \\
20.25 20 5.25 19.4221 \\
20.25 20.25 5.25 19.4221 \\
20.5 20.25 5.25 19.4221 \\
20.5 20 5.25 19.4221 \\
20.5 20.25 5.25 19.4221 \\
20.5 20.25 5 19.4221 \\
20.5 20 5 19.4221 \\
20.5 20.25 5 19.4221 \\
20.25 20.25 5 19.4221 \\
20.25 20 5 19.4221 \\
20.25 20.25 5 19.4221 \\
20.25 20.25 5.25 19.4221 \\
20.25 20 5.25 19.4221 \\
};
\addplot3[area legend,solid,line width=2.8pt,mesh,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
20.25 20 5.25 11.5289 \\
20.5 20 5.25 11.5289 \\
20.5 20 5.5 11.5289 \\
20.25 20 5.5 11.5289 \\
20.25 20.25 5.5 11.5289 \\
20.5 20.25 5.5 11.5289 \\
20.5 20 5.5 11.5289 \\
20.5 20.25 5.5 11.5289 \\
20.5 20.25 5.25 11.5289 \\
20.5 20 5.25 11.5289 \\
20.5 20.25 5.25 11.5289 \\
20.25 20.25 5.25 11.5289 \\
20.25 20 5.25 11.5289 \\
20.25 20.25 5.25 11.5289 \\
20.25 20.25 5.5 11.5289 \\
20.25 20 5.5 11.5289 \\
};

\end{axis}
\end{tikzpicture}%
